Weakly reinforced P\'olya urns on countable networks

We study the long-time asymptotics of a network of weakly reinforced P\'olya urns. In this system, which extends the WARM introduced by R. van der Hofstad et. al. (2016) to countable networks, the nodes fire at times given by a Poisson point process. When a node fires, one of the incident edges is selected with a probability proportional to its weight raised to a power $\alpha < 1$, and then this weight is increased by $1$. We show that for $\alpha < 1/2$ on a network of bounded degrees, every edge is reinforced a positive proportion of time, and that the limiting proportion can be interpreted as an equilibrium in a countable network. Moreover, in the special case of regular graphs, this homogenization remains valid beyond the threshold $\alpha = 1/2$.

==> early.tex <==
\begin{tikzpicture}[scale = .7]
\fill (0, 0) circle (3pt);
\fill (0, 1) circle (3pt);
\fill (0, 2) circle (3pt);
\fill (0, 3) circle (3pt);
\fill (0, 4) circle (3pt);
\fill (0, 5) circle (3pt);
\fill (0, 6) circle (3pt);
\fill (0, 7) circle (3pt);
\fill (0, 8) circle (3pt);
\fill (0, 9) circle (3pt);
\fill (1, 0) circle (3pt);
\fill (1, 1) circle (3pt);
\fill (1, 2) circle (3pt);
\fill (1, 3) circle (3pt);
\fill (1, 4) circle (3pt);
\fill (1, 5) circle (3pt);
\fill (1, 6) circle (3pt);
\fill (1, 7) circle (3pt);
\fill (1, 8) circle (3pt);
\fill (1, 9) circle (3pt);
\fill (2, 0) circle (3pt);
\fill (2, 1) circle (3pt);
\fill (2, 2) circle (3pt);
\fill (2, 3) circle (3pt);
\fill (2, 4) circle (3pt);
\fill (2, 5) circle (3pt);
\fill (2, 6) circle (3pt);
\fill (2, 7) circle (3pt);
\fill (2, 8) circle (3pt);
\fill (2, 9) circle (3pt);
\fill (3, 0) circle (3pt);
\fill (3, 1) circle (3pt);
\fill (3, 2) circle (3pt);
\fill (3, 3) circle (3pt);
\fill (3, 4) circle (3pt);
\fill (3, 5) circle (3pt);
\fill (3, 6) circle (3pt);
\fill (3, 7) circle (3pt);
\fill (3, 8) circle (3pt);
\fill (3, 9) circle (3pt);
\fill (4, 0) circle (3pt);
\fill (4, 1) circle (3pt);
\fill (4, 2) circle (3pt);
\fill (4, 3) circle (3pt);
\fill (4, 4) circle (3pt);
\fill (4, 5) circle (3pt);
\fill (4, 6) circle (3pt);
\fill (4, 7) circle (3pt);
\fill (4, 8) circle (3pt);
\fill (4, 9) circle (3pt);
\fill (5, 0) circle (3pt);
\fill (5, 1) circle (3pt);
\fill (5, 2) circle (3pt);
\fill (5, 3) circle (3pt);
\fill (5, 4) circle (3pt);
\fill (5, 5) circle (3pt);
\fill (5, 6) circle (3pt);
\fill (5, 7) circle (3pt);
\fill (5, 8) circle (3pt);
\fill (5, 9) circle (3pt);
\fill (6, 0) circle (3pt);
\fill (6, 1) circle (3pt);
\fill (6, 2) circle (3pt);
\fill (6, 3) circle (3pt);
\fill (6, 4) circle (3pt);
\fill (6, 5) circle (3pt);
\fill (6, 6) circle (3pt);
\fill (6, 7) circle (3pt);
\fill (6, 8) circle (3pt);
\fill (6, 9) circle (3pt);
\fill (7, 0) circle (3pt);
\fill (7, 1) circle (3pt);
\fill (7, 2) circle (3pt);
\fill (7, 3) circle (3pt);
\fill (7, 4) circle (3pt);
\fill (7, 5) circle (3pt);
\fill (7, 6) circle (3pt);
\fill (7, 7) circle (3pt);
\fill (7, 8) circle (3pt);
\fill (7, 9) circle (3pt);
\fill (8, 0) circle (3pt);
\fill (8, 1) circle (3pt);
\fill (8, 2) circle (3pt);
\fill (8, 3) circle (3pt);
\fill (8, 4) circle (3pt);
\fill (8, 5) circle (3pt);
\fill (8, 6) circle (3pt);
\fill (8, 7) circle (3pt);
\fill (8, 8) circle (3pt);
\fill (8, 9) circle (3pt);
\fill (9, 0) circle (3pt);
\fill (9, 1) circle (3pt);
\fill (9, 2) circle (3pt);
\fill (9, 3) circle (3pt);
\fill (9, 4) circle (3pt);
\fill (9, 5) circle (3pt);
\fill (9, 6) circle (3pt);
\fill (9, 7) circle (3pt);
\fill (9, 8) circle (3pt);
\fill (9, 9) circle (3pt);
\draw[dashed] (0, 0) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 2);
\draw[dashed] (0, 2) -- (0, 3);
\draw[line width = 1.0mm] (0, 3) -- (0, 4);
\draw[line width = 1.0mm] (0, 4) -- (0, 5);
\draw[line width = 1.0mm] (0, 5) -- (0, 6);
\draw[line width = 1.0mm] (0, 6) -- (0, 7);
\draw[line width = 1.0mm] (0, 7) -- (0, 8);
\draw[dashed] (0, 8) -- (0, 9);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (1, 2);
\draw[line width = 2.0mm] (1, 2) -- (1, 3);
\draw[dashed] (1, 3) -- (1, 4);
\draw[dashed] (1, 4) -- (1, 5);
\draw[dashed] (1, 5) -- (1, 6);
\draw[dashed] (1, 6) -- (1, 7);
\draw[dashed] (1, 7) -- (1, 8);
\draw[dashed] (1, 8) -- (1, 9);
\draw[line width = 1.0mm] (2, 0) -- (2, 1);
\draw[dashed] (2, 1) -- (2, 2);
\draw[line width = 2.0mm] (2, 2) -- (2, 3);
\draw[line width = 1.5mm] (2, 3) -- (2, 4);
\draw[dashed] (2, 4) -- (2, 5);
\draw[line width = 1.0mm] (2, 5) -- (2, 6);
\draw[dashed] (2, 6) -- (2, 7);
\draw[line width = 1.0mm] (2, 7) -- (2, 8);
\draw[dashed] (2, 8) -- (2, 9);
\draw[line width = 1.0mm] (3, 0) -- (3, 1);
\draw[dashed] (3, 1) -- (3, 2);
\draw[dashed] (3, 2) -- (3, 3);
\draw[line width = 1.0mm] (3, 3) -- (3, 4);
\draw[dashed] (3, 4) -- (3, 5);
\draw[dashed] (3, 5) -- (3, 6);
\draw[dashed] (3, 6) -- (3, 7);
\draw[dashed] (3, 7) -- (3, 8);
\draw[line width = 1.5mm] (3, 8) -- (3, 9);
\draw[dashed] (4, 0) -- (4, 1);
\draw[dashed] (4, 1) -- (4, 2);
\draw[dashed] (4, 2) -- (4, 3);
\draw[dashed] (4, 3) -- (4, 4);
\draw[line width = 1.0mm] (4, 4) -- (4, 5);
\draw[line width = 1.0mm] (4, 5) -- (4, 6);
\draw[line width = 2.0mm] (4, 6) -- (4, 7);
\draw[line width = 1.0mm] (4, 7) -- (4, 8);
\draw[dashed] (4, 8) -- (4, 9);
\draw[dashed] (5, 0) -- (5, 1);
\draw[dashed] (5, 1) -- (5, 2);
\draw[dashed] (5, 2) -- (5, 3);
\draw[dashed] (5, 3) -- (5, 4);
\draw[dashed] (5, 4) -- (5, 5);
\draw[line width = 1.0mm] (5, 5) -- (5, 6);
\draw[dashed] (5, 6) -- (5, 7);
\draw[dashed] (5, 7) -- (5, 8);
\draw[dashed] (5, 8) -- (5, 9);
\draw[line width = 1.5mm] (6, 0) -- (6, 1);
\draw[dashed] (6, 1) -- (6, 2);
\draw[dashed] (6, 2) -- (6, 3);
\draw[line width = 1.0mm] (6, 3) -- (6, 4);
\draw[dashed] (6, 4) -- (6, 5);
\draw[dashed] (6, 5) -- (6, 6);
\draw[dashed] (6, 6) -- (6, 7);
\draw[line width = 1.0mm] (6, 7) -- (6, 8);
\draw[dashed] (6, 8) -- (6, 9);
\draw[dashed] (7, 0) -- (7, 1);
\draw[dashed] (7, 1) -- (7, 2);
\draw[line width = 1.5mm] (7, 2) -- (7, 3);
\draw[line width = 1.0mm] (7, 3) -- (7, 4);
\draw[dashed] (7, 4) -- (7, 5);
\draw[dashed] (7, 5) -- (7, 6);
\draw[line width = 1.0mm] (7, 6) -- (7, 7);
\draw[line width = 1.0mm] (7, 7) -- (7, 8);
\draw[dashed] (7, 8) -- (7, 9);
\draw[line width = 2.5mm] (8, 0) -- (8, 1);
\draw[dashed] (8, 1) -- (8, 2);
\draw[dashed] (8, 2) -- (8, 3);
\draw[dashed] (8, 3) -- (8, 4);
\draw[dashed] (8, 4) -- (8, 5);
\draw[line width = 1.0mm] (8, 5) -- (8, 6);
\draw[dashed] (8, 6) -- (8, 7);
\draw[dashed] (8, 7) -- (8, 8);
\draw[line width = 1.0mm] (8, 8) -- (8, 9);
\draw[dashed] (9, 0) -- (9, 1);
\draw[line width = 1.0mm] (9, 1) -- (9, 2);
\draw[dashed] (9, 2) -- (9, 3);
\draw[line width = 1.0mm] (9, 3) -- (9, 4);
\draw[line width = 1.5mm] (9, 4) -- (9, 5);
\draw[dashed] (9, 5) -- (9, 6);
\draw[dashed] (9, 6) -- (9, 7);
\draw[line width = 1.0mm] (9, 7) -- (9, 8);
\draw[dashed] (9, 8) -- (9, 9);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (2, 0);
\draw[dashed] (2, 0) -- (3, 0);
\draw[dashed] (3, 0) -- (4, 0);
\draw[dashed] (4, 0) -- (5, 0);
\draw[line width = 1.0mm] (5, 0) -- (6, 0);
\draw[dashed] (6, 0) -- (7, 0);
\draw[dashed] (7, 0) -- (8, 0);
\draw[dashed] (8, 0) -- (9, 0);
\draw[dashed] (0, 1) -- (1, 1);
\draw[dashed] (1, 1) -- (2, 1);
\draw[line width = 1.0mm] (2, 1) -- (3, 1);
\draw[line width = 1.0mm] (3, 1) -- (4, 1);
\draw[dashed] (4, 1) -- (5, 1);
\draw[dashed] (5, 1) -- (6, 1);
\draw[line width = 1.0mm] (6, 1) -- (7, 1);
\draw[line width = 1.0mm] (7, 1) -- (8, 1);
\draw[dashed] (8, 1) -- (9, 1);
\draw[line width = 1.0mm] (0, 2) -- (1, 2);
\draw[line width = 1.0mm] (1, 2) -- (2, 2);
\draw[line width = 1.5mm] (2, 2) -- (3, 2);
\draw[dashed] (3, 2) -- (4, 2);
\draw[dashed] (4, 2) -- (5, 2);
\draw[dashed] (5, 2) -- (6, 2);
\draw[dashed] (6, 2) -- (7, 2);
\draw[line width = 1.0mm] (7, 2) -- (8, 2);
\draw[line width = 1.0mm] (8, 2) -- (9, 2);
\draw[dashed] (0, 3) -- (1, 3);
\draw[line width = 1.5mm] (1, 3) -- (2, 3);
\draw[dashed] (2, 3) -- (3, 3);
\draw[dashed] (3, 3) -- (4, 3);
\draw[line width = 2.0mm] (4, 3) -- (5, 3);
\draw[line width = 1.0mm] (5, 3) -- (6, 3);
\draw[dashed] (6, 3) -- (7, 3);
\draw[line width = 1.0mm] (7, 3) -- (8, 3);
\draw[line width = 2.0mm] (8, 3) -- (9, 3);
\draw[dashed] (0, 4) -- (1, 4);
\draw[dashed] (1, 4) -- (2, 4);
\draw[dashed] (2, 4) -- (3, 4);
\draw[dashed] (3, 4) -- (4, 4);
\draw[dashed] (4, 4) -- (5, 4);
\draw[line width = 1.0mm] (5, 4) -- (6, 4);
\draw[dashed] (6, 4) -- (7, 4);
\draw[line width = 2.0mm] (7, 4) -- (8, 4);
\draw[dashed] (8, 4) -- (9, 4);
\draw[dashed] (0, 5) -- (1, 5);
\draw[dashed] (1, 5) -- (2, 5);
\draw[line width = 1.0mm] (2, 5) -- (3, 5);
\draw[dashed] (3, 5) -- (4, 5);
\draw[line width = 1.5mm] (4, 5) -- (5, 5);
\draw[dashed] (5, 5) -- (6, 5);
\draw[line width = 1.5mm] (6, 5) -- (7, 5);
\draw[dashed] (7, 5) -- (8, 5);
\draw[line width = 1.0mm] (8, 5) -- (9, 5);
\draw[line width = 1.0mm] (0, 6) -- (1, 6);
\draw[dashed] (1, 6) -- (2, 6);
\draw[dashed] (2, 6) -- (3, 6);
\draw[line width = 1.0mm] (3, 6) -- (4, 6);
\draw[dashed] (4, 6) -- (5, 6);
\draw[line width = 1.0mm] (5, 6) -- (6, 6);
\draw[dashed] (6, 6) -- (7, 6);
\draw[line width = 1.0mm] (7, 6) -- (8, 6);
\draw[dashed] (8, 6) -- (9, 6);
\draw[line width = 1.0mm] (0, 7) -- (1, 7);
\draw[dashed] (1, 7) -- (2, 7);
\draw[line width = 1.0mm] (2, 7) -- (3, 7);
\draw[line width = 1.0mm] (3, 7) -- (4, 7);
\draw[dashed] (4, 7) -- (5, 7);
\draw[line width = 1.5mm] (5, 7) -- (6, 7);
\draw[dashed] (6, 7) -- (7, 7);
\draw[dashed] (7, 7) -- (8, 7);
\draw[line width = 1.0mm] (8, 7) -- (9, 7);
\draw[line width = 1.5mm] (0, 8) -- (1, 8);
\draw[dashed] (1, 8) -- (2, 8);
\draw[line width = 1.0mm] (2, 8) -- (3, 8);
\draw[dashed] (3, 8) -- (4, 8);
\draw[dashed] (4, 8) -- (5, 8);
\draw[dashed] (5, 8) -- (6, 8);
\draw[dashed] (6, 8) -- (7, 8);
\draw[dashed] (7, 8) -- (8, 8);
\draw[dashed] (8, 8) -- (9, 8);
\draw[line width = 1.0mm] (0, 9) -- (1, 9);
\draw[dashed] (1, 9) -- (2, 9);
\draw[dashed] (2, 9) -- (3, 9);
\draw[dashed] (3, 9) -- (4, 9);
\draw[line width = 1.0mm] (4, 9) -- (5, 9);
\draw[dashed] (5, 9) -- (6, 9);
\draw[dashed] (6, 9) -- (7, 9);
\draw[line width = 1.0mm] (7, 9) -- (8, 9);
\draw[dashed] (8, 9) -- (9, 9);
\end{tikzpicture}


==> late.tex <==
\begin{tikzpicture}[scale = .7]
\fill (0, 0) circle (3pt);
\fill (0, 1) circle (3pt);
\fill (0, 2) circle (3pt);
\fill (0, 3) circle (3pt);
\fill (0, 4) circle (3pt);
\fill (0, 5) circle (3pt);
\fill (0, 6) circle (3pt);
\fill (0, 7) circle (3pt);
\fill (0, 8) circle (3pt);
\fill (0, 9) circle (3pt);
\fill (1, 0) circle (3pt);
\fill (1, 1) circle (3pt);
\fill (1, 2) circle (3pt);
\fill (1, 3) circle (3pt);
\fill (1, 4) circle (3pt);
\fill (1, 5) circle (3pt);
\fill (1, 6) circle (3pt);
\fill (1, 7) circle (3pt);
\fill (1, 8) circle (3pt);
\fill (1, 9) circle (3pt);
\fill (2, 0) circle (3pt);
\fill (2, 1) circle (3pt);
\fill (2, 2) circle (3pt);
\fill (2, 3) circle (3pt);
\fill (2, 4) circle (3pt);
\fill (2, 5) circle (3pt);
\fill (2, 6) circle (3pt);
\fill (2, 7) circle (3pt);
\fill (2, 8) circle (3pt);
\fill (2, 9) circle (3pt);
\fill (3, 0) circle (3pt);
\fill (3, 1) circle (3pt);
\fill (3, 2) circle (3pt);
\fill (3, 3) circle (3pt);
\fill (3, 4) circle (3pt);
\fill (3, 5) circle (3pt);
\fill (3, 6) circle (3pt);
\fill (3, 7) circle (3pt);
\fill (3, 8) circle (3pt);
\fill (3, 9) circle (3pt);
\fill (4, 0) circle (3pt);
\fill (4, 1) circle (3pt);
\fill (4, 2) circle (3pt);
\fill (4, 3) circle (3pt);
\fill (4, 4) circle (3pt);
\fill (4, 5) circle (3pt);
\fill (4, 6) circle (3pt);
\fill (4, 7) circle (3pt);
\fill (4, 8) circle (3pt);
\fill (4, 9) circle (3pt);
\fill (5, 0) circle (3pt);
\fill (5, 1) circle (3pt);
\fill (5, 2) circle (3pt);
\fill (5, 3) circle (3pt);
\fill (5, 4) circle (3pt);
\fill (5, 5) circle (3pt);
\fill (5, 6) circle (3pt);
\fill (5, 7) circle (3pt);
\fill (5, 8) circle (3pt);
\fill (5, 9) circle (3pt);
\fill (6, 0) circle (3pt);
\fill (6, 1) circle (3pt);
\fill (6, 2) circle (3pt);
\fill (6, 3) circle (3pt);
\fill (6, 4) circle (3pt);
\fill (6, 5) circle (3pt);
\fill (6, 6) circle (3pt);
\fill (6, 7) circle (3pt);
\fill (6, 8) circle (3pt);
\fill (6, 9) circle (3pt);
\fill (7, 0) circle (3pt);
\fill (7, 1) circle (3pt);
\fill (7, 2) circle (3pt);
\fill (7, 3) circle (3pt);
\fill (7, 4) circle (3pt);
\fill (7, 5) circle (3pt);
\fill (7, 6) circle (3pt);
\fill (7, 7) circle (3pt);
\fill (7, 8) circle (3pt);
\fill (7, 9) circle (3pt);
\fill (8, 0) circle (3pt);
\fill (8, 1) circle (3pt);
\fill (8, 2) circle (3pt);
\fill (8, 3) circle (3pt);
\fill (8, 4) circle (3pt);
\fill (8, 5) circle (3pt);
\fill (8, 6) circle (3pt);
\fill (8, 7) circle (3pt);
\fill (8, 8) circle (3pt);
\fill (8, 9) circle (3pt);
\fill (9, 0) circle (3pt);
\fill (9, 1) circle (3pt);
\fill (9, 2) circle (3pt);
\fill (9, 3) circle (3pt);
\fill (9, 4) circle (3pt);
\fill (9, 5) circle (3pt);
\fill (9, 6) circle (3pt);
\fill (9, 7) circle (3pt);
\fill (9, 8) circle (3pt);
\fill (9, 9) circle (3pt);
\draw[line width = 0.4mm] (0, 0) -- (0, 1);
\draw[line width = 0.5mm] (0, 1) -- (0, 2);
\draw[line width = 0.3mm] (0, 2) -- (0, 3);
\draw[line width = 0.4mm] (0, 3) -- (0, 4);
\draw[line width = 0.8mm] (0, 4) -- (0, 5);
\draw[line width = 0.2mm] (0, 5) -- (0, 6);
\draw[line width = 0.4mm] (0, 6) -- (0, 7);
\draw[line width = 0.5mm] (0, 7) -- (0, 8);
\draw[line width = 0.5mm] (0, 8) -- (0, 9);
\draw[line width = 0.3mm] (1, 0) -- (1, 1);
\draw[line width = 0.6mm] (1, 1) -- (1, 2);
\draw[line width = 0.5mm] (1, 2) -- (1, 3);
\draw[line width = 0.5mm] (1, 3) -- (1, 4);
\draw[line width = 0.6mm] (1, 4) -- (1, 5);
\draw[line width = 0.3mm] (1, 5) -- (1, 6);
\draw[line width = 0.4mm] (1, 6) -- (1, 7);
\draw[line width = 0.5mm] (1, 7) -- (1, 8);
\draw[line width = 0.4mm] (1, 8) -- (1, 9);
\draw[line width = 0.4mm] (2, 0) -- (2, 1);
\draw[line width = 0.5mm] (2, 1) -- (2, 2);
\draw[line width = 0.6mm] (2, 2) -- (2, 3);
\draw[line width = 0.4mm] (2, 3) -- (2, 4);
\draw[line width = 0.5mm] (2, 4) -- (2, 5);
\draw[line width = 0.5mm] (2, 5) -- (2, 6);
\draw[line width = 0.4mm] (2, 6) -- (2, 7);
\draw[line width = 0.5mm] (2, 7) -- (2, 8);
\draw[line width = 0.7mm] (2, 8) -- (2, 9);
\draw[line width = 0.6mm] (3, 0) -- (3, 1);
\draw[line width = 0.5mm] (3, 1) -- (3, 2);
\draw[line width = 0.5mm] (3, 2) -- (3, 3);
\draw[line width = 0.4mm] (3, 3) -- (3, 4);
\draw[line width = 0.5mm] (3, 4) -- (3, 5);
\draw[line width = 0.4mm] (3, 5) -- (3, 6);
\draw[line width = 0.5mm] (3, 6) -- (3, 7);
\draw[line width = 0.4mm] (3, 7) -- (3, 8);
\draw[line width = 0.3mm] (3, 8) -- (3, 9);
\draw[line width = 0.8mm] (4, 0) -- (4, 1);
\draw[line width = 0.5mm] (4, 1) -- (4, 2);
\draw[line width = 0.3mm] (4, 2) -- (4, 3);
\draw[line width = 0.5mm] (4, 3) -- (4, 4);
\draw[line width = 0.5mm] (4, 4) -- (4, 5);
\draw[line width = 0.4mm] (4, 5) -- (4, 6);
\draw[line width = 0.4mm] (4, 6) -- (4, 7);
\draw[line width = 0.6mm] (4, 7) -- (4, 8);
\draw[line width = 0.4mm] (4, 8) -- (4, 9);
\draw[line width = 0.6mm] (5, 0) -- (5, 1);
\draw[line width = 0.4mm] (5, 1) -- (5, 2);
\draw[line width = 0.4mm] (5, 2) -- (5, 3);
\draw[line width = 0.4mm] (5, 3) -- (5, 4);
\draw[line width = 0.5mm] (5, 4) -- (5, 5);
\draw[line width = 0.3mm] (5, 5) -- (5, 6);
\draw[line width = 0.4mm] (5, 6) -- (5, 7);
\draw[line width = 0.5mm] (5, 7) -- (5, 8);
\draw[line width = 0.2mm] (5, 8) -- (5, 9);
\draw[line width = 0.6mm] (6, 0) -- (6, 1);
\draw[line width = 0.6mm] (6, 1) -- (6, 2);
\draw[line width = 0.3mm] (6, 2) -- (6, 3);
\draw[line width = 0.5mm] (6, 3) -- (6, 4);
\draw[line width = 0.5mm] (6, 4) -- (6, 5);
\draw[line width = 0.3mm] (6, 5) -- (6, 6);
\draw[line width = 0.5mm] (6, 6) -- (6, 7);
\draw[line width = 0.7mm] (6, 7) -- (6, 8);
\draw[line width = 0.4mm] (6, 8) -- (6, 9);
\draw[line width = 0.3mm] (7, 0) -- (7, 1);
\draw[line width = 0.6mm] (7, 1) -- (7, 2);
\draw[line width = 0.2mm] (7, 2) -- (7, 3);
\draw[line width = 0.4mm] (7, 3) -- (7, 4);
\draw[line width = 0.5mm] (7, 4) -- (7, 5);
\draw[line width = 0.4mm] (7, 5) -- (7, 6);
\draw[line width = 0.6mm] (7, 6) -- (7, 7);
\draw[line width = 0.5mm] (7, 7) -- (7, 8);
\draw[line width = 0.7mm] (7, 8) -- (7, 9);
\draw[line width = 0.5mm] (8, 0) -- (8, 1);
\draw[line width = 0.3mm] (8, 1) -- (8, 2);
\draw[line width = 0.2mm] (8, 2) -- (8, 3);
\draw[line width = 0.7mm] (8, 3) -- (8, 4);
\draw[line width = 0.3mm] (8, 4) -- (8, 5);
\draw[line width = 0.4mm] (8, 5) -- (8, 6);
\draw[line width = 0.5mm] (8, 6) -- (8, 7);
\draw[line width = 0.7mm] (8, 7) -- (8, 8);
\draw[line width = 0.1mm] (8, 8) -- (8, 9);
\draw[line width = 0.4mm] (9, 0) -- (9, 1);
\draw[line width = 0.4mm] (9, 1) -- (9, 2);
\draw[line width = 0.4mm] (9, 2) -- (9, 3);
\draw[line width = 0.3mm] (9, 3) -- (9, 4);
\draw[line width = 0.4mm] (9, 4) -- (9, 5);
\draw[line width = 0.5mm] (9, 5) -- (9, 6);
\draw[line width = 0.3mm] (9, 6) -- (9, 7);
\draw[line width = 0.4mm] (9, 7) -- (9, 8);
\draw[line width = 0.4mm] (9, 8) -- (9, 9);
\draw[line width = 0.2mm] (0, 0) -- (1, 0);
\draw[line width = 0.6mm] (1, 0) -- (2, 0);
\draw[line width = 0.5mm] (2, 0) -- (3, 0);
\draw[line width = 0.2mm] (3, 0) -- (4, 0);
\draw[line width = 0.4mm] (4, 0) -- (5, 0);
\draw[line width = 0.5mm] (5, 0) -- (6, 0);
\draw[line width = 0.3mm] (6, 0) -- (7, 0);
\draw[line width = 0.6mm] (7, 0) -- (8, 0);
\draw[line width = 0.6mm] (8, 0) -- (9, 0);
\draw[line width = 0.7mm] (0, 1) -- (1, 1);
\draw[line width = 0.5mm] (1, 1) -- (2, 1);
\draw[line width = 0.5mm] (2, 1) -- (3, 1);
\draw[line width = 0.3mm] (3, 1) -- (4, 1);
\draw[line width = 0.5mm] (4, 1) -- (5, 1);
\draw[line width = 0.5mm] (5, 1) -- (6, 1);
\draw[line width = 0.5mm] (6, 1) -- (7, 1);
\draw[line width = 0.3mm] (7, 1) -- (8, 1);
\draw[line width = 0.5mm] (8, 1) -- (9, 1);
\draw[line width = 0.5mm] (0, 2) -- (1, 2);
\draw[line width = 0.5mm] (1, 2) -- (2, 2);
\draw[line width = 0.3mm] (2, 2) -- (3, 2);
\draw[line width = 0.5mm] (3, 2) -- (4, 2);
\draw[line width = 0.6mm] (4, 2) -- (5, 2);
\draw[line width = 0.6mm] (5, 2) -- (6, 2);
\draw[line width = 0.4mm] (6, 2) -- (7, 2);
\draw[line width = 0.6mm] (7, 2) -- (8, 2);
\draw[line width = 0.3mm] (8, 2) -- (9, 2);
\draw[line width = 0.6mm] (0, 3) -- (1, 3);
\draw[line width = 0.5mm] (1, 3) -- (2, 3);
\draw[line width = 0.3mm] (2, 3) -- (3, 3);
\draw[line width = 0.4mm] (3, 3) -- (4, 3);
\draw[line width = 0.5mm] (4, 3) -- (5, 3);
\draw[line width = 0.5mm] (5, 3) -- (6, 3);
\draw[line width = 0.5mm] (6, 3) -- (7, 3);
\draw[line width = 0.7mm] (7, 3) -- (8, 3);
\draw[line width = 0.6mm] (8, 3) -- (9, 3);
\draw[line width = 0.5mm] (0, 4) -- (1, 4);
\draw[line width = 0.5mm] (1, 4) -- (2, 4);
\draw[line width = 0.3mm] (2, 4) -- (3, 4);
\draw[line width = 0.3mm] (3, 4) -- (4, 4);
\draw[line width = 0.5mm] (4, 4) -- (5, 4);
\draw[line width = 0.4mm] (5, 4) -- (6, 4);
\draw[line width = 0.5mm] (6, 4) -- (7, 4);
\draw[line width = 0.4mm] (7, 4) -- (8, 4);
\draw[line width = 0.4mm] (8, 4) -- (9, 4);
\draw[line width = 0.4mm] (0, 5) -- (1, 5);
\draw[line width = 0.5mm] (1, 5) -- (2, 5);
\draw[line width = 0.4mm] (2, 5) -- (3, 5);
\draw[line width = 0.3mm] (3, 5) -- (4, 5);
\draw[line width = 0.5mm] (4, 5) -- (5, 5);
\draw[line width = 0.3mm] (5, 5) -- (6, 5);
\draw[line width = 0.5mm] (6, 5) -- (7, 5);
\draw[line width = 0.5mm] (7, 5) -- (8, 5);
\draw[line width = 0.6mm] (8, 5) -- (9, 5);
\draw[line width = 0.5mm] (0, 6) -- (1, 6);
\draw[line width = 0.5mm] (1, 6) -- (2, 6);
\draw[line width = 0.4mm] (2, 6) -- (3, 6);
\draw[line width = 0.4mm] (3, 6) -- (4, 6);
\draw[line width = 0.8mm] (4, 6) -- (5, 6);
\draw[line width = 0.4mm] (5, 6) -- (6, 6);
\draw[line width = 0.6mm] (6, 6) -- (7, 6);
\draw[line width = 0.3mm] (7, 6) -- (8, 6);
\draw[line width = 0.7mm] (8, 6) -- (9, 6);
\draw[line width = 0.3mm] (0, 7) -- (1, 7);
\draw[line width = 0.4mm] (1, 7) -- (2, 7);
\draw[line width = 0.5mm] (2, 7) -- (3, 7);
\draw[line width = 0.4mm] (3, 7) -- (4, 7);
\draw[line width = 0.4mm] (4, 7) -- (5, 7);
\draw[line width = 0.4mm] (5, 7) -- (6, 7);
\draw[line width = 0.6mm] (6, 7) -- (7, 7);
\draw[line width = 0.3mm] (7, 7) -- (8, 7);
\draw[line width = 0.6mm] (8, 7) -- (9, 7);
\draw[line width = 0.4mm] (0, 8) -- (1, 8);
\draw[line width = 0.4mm] (1, 8) -- (2, 8);
\draw[line width = 0.4mm] (2, 8) -- (3, 8);
\draw[line width = 0.4mm] (3, 8) -- (4, 8);
\draw[line width = 0.5mm] (4, 8) -- (5, 8);
\draw[line width = 0.5mm] (5, 8) -- (6, 8);
\draw[line width = 0.4mm] (6, 8) -- (7, 8);
\draw[line width = 0.6mm] (7, 8) -- (8, 8);
\draw[line width = 0.4mm] (8, 8) -- (9, 8);
\draw[line width = 0.3mm] (0, 9) -- (1, 9);
\draw[line width = 0.5mm] (1, 9) -- (2, 9);
\draw[line width = 0.1mm] (2, 9) -- (3, 9);
\draw[line width = 0.9mm] (3, 9) -- (4, 9);
\draw[line width = 0.3mm] (4, 9) -- (5, 9);
\draw[line width = 0.8mm] (5, 9) -- (6, 9);
\draw[line width = 0.2mm] (6, 9) -- (7, 9);
\draw[line width = 0.5mm] (7, 9) -- (8, 9);
\draw[line width = 0.5mm] (8, 9) -- (9, 9);
\end{tikzpicture}

